Decomposing Quantum Generalized Toffoli with an Arbitrary Number of Ancilla

We present a general decomposition of the Generalized Toffoli, and for completeness, the multi-target gate using an arbitrary number of clean or dirty ancilla. While prior work has shown how to decompose the Generalized Toffoli using 0, 1, or $O(n)$ many clean ancilla and 0, 1, and $n-2$ dirty ancilla, we provide a generalized algorithm to bridge the gap, i.e. this work gives an algorithm to generate a decomposition for any number of clean or dirty ancilla. While it is hard to guarantee optimality, our decompositions guarantee a decrease in circuit depth as the number of ancilla increases.

==> figs/depth-plots.tikz <==
% Artist plot
% \usepackage{tikz}
% \usetikzlibrary{arrows,pgfplots.groupplots,external}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.10}
% \usepackage[detect-family]{siunitx}
% \usepackage[eulergreek]{sansmath}
% \sisetup{text-sf=\sansmath}
% \usepackage{relsize}
%
\pgfkeysifdefined{/artist/width}
    {\pgfkeysgetvalue{/artist/width}{\defaultwidth}}
    {\def\defaultwidth{ 0.4\textwidth }}
%
    \pgfkeysifdefined{/artist/height}
        {\pgfkeysgetvalue{/artist/height}{\defaultheight}}
        {\def\defaultheight{ .4\linewidth }}
%
\begin{sansmath}
\begin{tikzpicture}[font=\sffamily]
    \node[inner sep=0pt] (plot) {
        \begin{tikzpicture}[
                inner sep=.3333em,
                font=\sffamily,
                every pin/.style={inner sep=2pt, font={\sffamily\smaller}},
                every label/.style={inner sep=2pt, font={\sffamily\smaller}},
                every pin edge/.style={<-, >=stealth', shorten <=2pt},
                pin distance=2.5ex,
            ]
            \begin{groupplot}[
                    xmode=normal,
                    ymode=normal,
                    width=\defaultwidth,
                        height=\defaultheight,
                    scale only axis,
                    %
                    xmin={  },
                    xmax={  },
                    ymin={  },
                    ymax={  },
                    %
                    group style={rows=2,columns=2,
                                 horizontal sep=4pt, vertical sep=4pt},
                    %
                    tick align=outside,
                    max space between ticks=40,
                    every tick/.style={},
                    axis on top,
                    %
                    xtick=\empty, ytick=\empty,
                    scaled ticks=false,
                    point meta min={  },
                    point meta max={  },
                        colormap={coolwarm}{
                            rgb255(0cm)=( 59, 76,192);
                            rgb255(1cm)=( 98,130,234);
                            rgb255(2cm)=(141,176,254);
                            rgb255(3cm)=(184,208,249);
                            rgb255(4cm)=(221,221,221);
                            rgb255(5cm)=(245,196,173);
                            rgb255(6cm)=(244,154,123);
                            rgb255(7cm)=(222, 96, 77);
                            rgb255(8cm)=(180,  4, 38)},
                ]


                    \nextgroupplot[
                        % Default: empty ticks all round the border of the
                        % multiplot
                                xtick={  },
                                % 'right' means 'top'
                                xtick pos=right,
                                xticklabel=\empty,
                                ytick={  },
                                ytick pos=left,
                                yticklabel=\empty,
                                yticklabel={},
                        axis equal=false,
                        %
                        title={  },
                        xlabel={  },
                        ylabel={ CNOT depth },
                            ymin={ -100 },
                            ymax={ 1600 },
                    ]







    % Draw series plot
    \addplot[mark=*,solid,mark options={mark size=1pt}] coordinates {
            (0, 10584.0)
            (1, 889.5)
            (2, 574.5)
            (3, 457.5)
            (4, 440.25)
            (5, 372.0)
            (6, 337.5)
            (7, 276.75)
            (8, 231.75)
            (9, 196.5)
            (10, 173.25)
            (11, 139.5)
            (12, 117.0)
            (13, 117.0)
            (14, 96.0)
            (15, 95.25)
            (16, 84.75)
            (17, 74.25)
            (18, 72.75)
            (19, 73.5)
            (20, 72.0)
            (21, 71.25)
            (22, 63.0)
            (23, 63.0)
            (24, 63.0)
            (25, 63.0)
            (26, 63.0)
            (27, 63.0)
            (28, 50.25)
            (29, 50.25)
    };

        \addlegendentry{ Clean CnU }



    % Draw series plot
    \addplot[no markers,dashed] coordinates {
            (0, 14112)
            (1, 960)
            (2, 624)
            (3, 504)
            (4, 480)
            (5, 408)
            (6, 372)
            (7, 300)
            (8, 252)
            (9, 210)
            (10, 186)
            (11, 150)
            (12, 126)
            (13, 126)
            (14, 102)
            (15, 102)
            (16, 90)
            (17, 78)
            (18, 78)
            (19, 78)
            (20, 78)
            (21, 78)
            (22, 66)
            (23, 66)
            (24, 66)
            (25, 66)
            (26, 66)
            (27, 66)
            (28, 54)
            (29, 54)
    };

        \addlegendentry{ Bound }





                    \nextgroupplot[
                        % Default: empty ticks all round the border of the
                        % multiplot
                                xtick={  },
                                % 'right' means 'top'
                                xtick pos=right,
                                xticklabel=\empty,
                                ytick={  },
                                ytick pos=right,
                                yticklabel=\empty,
                                yticklabel={},
                        axis equal=false,
                        %
                        title={  },
                        xlabel={  },
                        ylabel={  },
                            ymin={ -100 },
                            ymax={ 1600 },
                    ]







    % Draw series plot
    \addplot[mark=*,solid,mark options={mark size=1pt}] coordinates {
            (0, 10584.0)
            (1, 1170.0)
            (2, 1160.25)
            (3, 1122.0)
            (4, 1106.25)
            (5, 1095.75)
            (6, 1084.5)
            (7, 1064.25)
            (8, 1054.5)
            (9, 1031.25)
            (10, 1005.0)
            (11, 966.75)
            (12, 910.5)
            (13, 872.25)
            (14, 816.0)
            (15, 777.75)
            (16, 721.5)
            (17, 692.25)
            (18, 681.0)
            (19, 675.75)
            (20, 670.5)
            (21, 665.25)
            (22, 660.0)
            (23, 654.75)
            (24, 649.5)
            (25, 644.25)
            (26, 639.0)
            (27, 633.75)
            (28, 628.5)
            (29, 628.5)
    };

        \addlegendentry{ Dirty CnU }





                    \nextgroupplot[
                        % Default: empty ticks all round the border of the
                        % multiplot
                                xtick={  },
                                % 'left' means 'bottom'
                                xtick pos=left,
                                xticklabel=\empty,
                                ytick={  },
                                ytick pos=left,
                                yticklabel=\empty,
                                xticklabel={},
                                yticklabel={},
                        axis equal=false,
                        %
                        title={  },
                        xlabel={ Number of clean ancilla },
                        ylabel={ CNOT depth },
                            ymin={ -2 },
                            ymax={ 32 },
                    ]







    % Draw series plot
    \addplot[mark=*,solid,mark options={mark size=1pt}] coordinates {
            (0, 30)
            (1, 17)
            (2, 14)
            (3, 13)
            (4, 13)
            (5, 13)
            (6, 13)
            (7, 13)
            (8, 13)
            (9, 13)
            (10, 13)
            (11, 13)
            (12, 13)
            (13, 13)
            (14, 13)
            (15, 13)
            (16, 13)
            (17, 13)
            (18, 13)
            (19, 13)
            (20, 13)
            (21, 13)
            (22, 13)
            (23, 13)
            (24, 13)
            (25, 13)
            (26, 13)
            (27, 13)
            (28, 13)
            (29, 13)
    };

        \addlegendentry{ Clean multi-target }



    % Draw series plot
    \addplot[no markers,dashed] coordinates {
            (0, 30.0)
            (1, 17.0)
            (2, 14.0)
            (3, 13.5)
            (4, 13.5)
            (5, 13.5)
            (6, 13.5)
            (7, 13.5)
            (8, 13.5)
            (9, 13.5)
            (10, 13.5)
            (11, 13.5)
            (12, 13.5)
            (13, 13.5)
            (14, 13.5)
            (15, 13.5)
            (16, 13.5)
            (17, 13.5)
            (18, 13.5)
            (19, 13.5)
            (20, 13.5)
            (21, 13.5)
            (22, 13.5)
            (23, 13.5)
            (24, 13.5)
            (25, 13.5)
            (26, 13.5)
            (27, 13.5)
            (28, 13.5)
            (29, 13.5)
    };

        \addlegendentry{ Bound }





                    \nextgroupplot[
                        % Default: empty ticks all round the border of the
                        % multiplot
                                xtick={  },
                                % 'left' means 'bottom'
                                xtick pos=left,
                                xticklabel=\empty,
                                ytick={  },
                                ytick pos=right,
                                yticklabel=\empty,
                                xticklabel={},
                                yticklabel={},
                        axis equal=false,
                        %
                        title={  },
                        xlabel={ Number of dirty ancilla },
                        ylabel={  },
                            ymin={ -2 },
                            ymax={ 32 },
                    ]







    % Draw series plot
    \addplot[mark=*,solid,mark options={mark size=1pt}] coordinates {
            (0, 30)
            (1, 30)
            (2, 24)
            (3, 22)
            (4, 20)
            (5, 20)
            (6, 20)
            (7, 20)
            (8, 20)
            (9, 20)
            (10, 20)
            (11, 20)
            (12, 20)
            (13, 20)
            (14, 20)
            (15, 20)
            (16, 20)
            (17, 20)
            (18, 20)
            (19, 20)
            (20, 20)
            (21, 20)
            (22, 20)
            (23, 20)
            (24, 20)
            (25, 20)
            (26, 20)
            (27, 20)
            (28, 20)
            (29, 20)
    };

        \addlegendentry{ Dirty multi-target }



    % Draw series plot
    \addplot[no markers,dashed] coordinates {
            (0, 30)
            (1, 30)
            (2, 24)
            (3, 22)
            (4, 20)
            (5, 20)
            (6, 20)
            (7, 20)
            (8, 20)
            (9, 20)
            (10, 20)
            (11, 20)
            (12, 20)
            (13, 20)
            (14, 20)
            (15, 20)
            (16, 20)
            (17, 20)
            (18, 20)
            (19, 20)
            (20, 20)
            (21, 20)
            (22, 20)
            (23, 20)
            (24, 20)
            (25, 20)
            (26, 20)
            (27, 20)
            (28, 20)
            (29, 20)
    };

        \addlegendentry{ Bound }




            \end{groupplot}
        \end{tikzpicture}
    };
    \node[below] at (plot.south) {  };
    \node[above, rotate=90] at (plot.west) {  };
\end{tikzpicture}
\end{sansmath}
